Deep clustering with concrete k-means

We address the problem of simultaneously learning a k-means clustering and deep feature representation from unlabelled data, which is of interest due to the potential of deep k-means to outperform traditional two-step feature extraction and shallow-clustering strategies. We achieve this by developing a gradient-estimator for the non-differentiable k-means objective via the Gumbel-Softmax reparameterisation trick. In contrast to previous attempts at deep clustering, our concrete k-means model can be optimised with respect to the canonical k-means objective and is easily trained end-to-end without resorting to alternating optimisation. We demonstrate the efficacy of our method on standard clustering benchmarks.

==> diagram_ck_means.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,529); %set diagram left start at 0, and has height of 529

%Shape: Rectangle [id:dp5307123790969299] 
\draw   (62,51) -- (109.5,51) -- (109.5,287) -- (62,287) -- cycle ;
%Shape: Circle [id:dp060438792376384054] 
\draw   (69.34,78.84) .. controls (69.15,69.54) and (76.54,62) .. (85.84,62) .. controls (95.14,62) and (102.83,69.54) .. (103.02,78.84) .. controls (103.21,88.14) and (95.82,95.68) .. (86.52,95.68) .. controls (77.22,95.68) and (69.53,88.14) .. (69.34,78.84) -- cycle ;
%Shape: Circle [id:dp5950544203210477] 
\draw   (69.34,122.84) .. controls (69.15,113.54) and (76.54,106) .. (85.84,106) .. controls (95.14,106) and (102.83,113.54) .. (103.02,122.84) .. controls (103.21,132.14) and (95.82,139.68) .. (86.52,139.68) .. controls (77.22,139.68) and (69.53,132.14) .. (69.34,122.84) -- cycle ;
%Shape: Circle [id:dp9472720479314574] 
\draw   (68.91,167) .. controls (68.72,157.7) and (76.11,150.16) .. (85.41,150.16) .. controls (94.71,150.16) and (102.4,157.7) .. (102.59,167) .. controls (102.78,176.3) and (95.39,183.84) .. (86.09,183.84) .. controls (76.79,183.84) and (69.1,176.3) .. (68.91,167) -- cycle ;
%Shape: Circle [id:dp32157007135083115] 
\draw   (69.91,209) .. controls (69.72,199.7) and (77.11,192.16) .. (86.41,192.16) .. controls (95.71,192.16) and (103.4,199.7) .. (103.59,209) .. controls (103.78,218.3) and (96.39,225.84) .. (87.09,225.84) .. controls (77.79,225.84) and (70.1,218.3) .. (69.91,209) -- cycle ;
%Shape: Circle [id:dp3286959348384355] 
\draw   (68.91,253) .. controls (68.72,243.7) and (76.11,236.16) .. (85.41,236.16) .. controls (94.71,236.16) and (102.4,243.7) .. (102.59,253) .. controls (102.78,262.3) and (95.39,269.84) .. (86.09,269.84) .. controls (76.79,269.84) and (69.1,262.3) .. (68.91,253) -- cycle ;
%Shape: Rectangle [id:dp7763758025807161] 
\draw   (481,52) -- (528.5,52) -- (528.5,288) -- (481,288) -- cycle ;
%Shape: Circle [id:dp6970045554940068] 
\draw   (488.34,79.84) .. controls (488.15,70.54) and (495.54,63) .. (504.84,63) .. controls (514.14,63) and (521.83,70.54) .. (522.02,79.84) .. controls (522.21,89.14) and (514.82,96.68) .. (505.52,96.68) .. controls (496.22,96.68) and (488.53,89.14) .. (488.34,79.84) -- cycle ;
%Shape: Circle [id:dp1487905172278634] 
\draw   (488.34,123.84) .. controls (488.15,114.54) and (495.54,107) .. (504.84,107) .. controls (514.14,107) and (521.83,114.54) .. (522.02,123.84) .. controls (522.21,133.14) and (514.82,140.68) .. (505.52,140.68) .. controls (496.22,140.68) and (488.53,133.14) .. (488.34,123.84) -- cycle ;
%Shape: Circle [id:dp5905588880838579] 
\draw   (487.91,168) .. controls (487.72,158.7) and (495.11,151.16) .. (504.41,151.16) .. controls (513.71,151.16) and (521.4,158.7) .. (521.59,168) .. controls (521.78,177.3) and (514.39,184.84) .. (505.09,184.84) .. controls (495.79,184.84) and (488.1,177.3) .. (487.91,168) -- cycle ;
%Shape: Circle [id:dp391098479344945] 
\draw   (488.91,210) .. controls (488.72,200.7) and (496.11,193.16) .. (505.41,193.16) .. controls (514.71,193.16) and (522.4,200.7) .. (522.59,210) .. controls (522.78,219.3) and (515.39,226.84) .. (506.09,226.84) .. controls (496.79,226.84) and (489.1,219.3) .. (488.91,210) -- cycle ;
%Shape: Circle [id:dp33989317910639283] 
\draw   (487.91,254) .. controls (487.72,244.7) and (495.11,237.16) .. (504.41,237.16) .. controls (513.71,237.16) and (521.4,244.7) .. (521.59,254) .. controls (521.78,263.3) and (514.39,270.84) .. (505.09,270.84) .. controls (495.79,270.84) and (488.1,263.3) .. (487.91,254) -- cycle ;
%Shape: Rectangle [id:dp6195477292297391] 
\draw   (131,73) -- (178.5,73) -- (178.5,265) -- (131,265) -- cycle ;
%Shape: Circle [id:dp5437882239087539] 
\draw   (138.34,100.84) .. controls (138.15,91.54) and (145.54,84) .. (154.84,84) .. controls (164.14,84) and (171.83,91.54) .. (172.02,100.84) .. controls (172.21,110.14) and (164.82,117.68) .. (155.52,117.68) .. controls (146.22,117.68) and (138.53,110.14) .. (138.34,100.84) -- cycle ;
%Shape: Circle [id:dp3227029977563787] 
\draw   (137.91,145) .. controls (137.72,135.7) and (145.11,128.16) .. (154.41,128.16) .. controls (163.71,128.16) and (171.4,135.7) .. (171.59,145) .. controls (171.78,154.3) and (164.39,161.84) .. (155.09,161.84) .. controls (145.79,161.84) and (138.1,154.3) .. (137.91,145) -- cycle ;
%Shape: Circle [id:dp42673107450410575] 
\draw   (138.91,187) .. controls (138.72,177.7) and (146.11,170.16) .. (155.41,170.16) .. controls (164.71,170.16) and (172.4,177.7) .. (172.59,187) .. controls (172.78,196.3) and (165.39,203.84) .. (156.09,203.84) .. controls (146.79,203.84) and (139.1,196.3) .. (138.91,187) -- cycle ;
%Shape: Circle [id:dp2797998748765145] 
\draw   (137.91,231) .. controls (137.72,221.7) and (145.11,214.16) .. (154.41,214.16) .. controls (163.71,214.16) and (171.4,221.7) .. (171.59,231) .. controls (171.78,240.3) and (164.39,247.84) .. (155.09,247.84) .. controls (145.79,247.84) and (138.1,240.3) .. (137.91,231) -- cycle ;
%Shape: Rectangle [id:dp4933411062748636] 
\draw   (201,92) -- (248.5,92) -- (248.5,240) -- (201,240) -- cycle ;
%Shape: Circle [id:dp11985251482001913] 
\draw   (207.91,120) .. controls (207.72,110.7) and (215.11,103.16) .. (224.41,103.16) .. controls (233.71,103.16) and (241.4,110.7) .. (241.59,120) .. controls (241.78,129.3) and (234.39,136.84) .. (225.09,136.84) .. controls (215.79,136.84) and (208.1,129.3) .. (207.91,120) -- cycle ;
%Shape: Circle [id:dp25450050682818537] 
\draw   (208.91,162) .. controls (208.72,152.7) and (216.11,145.16) .. (225.41,145.16) .. controls (234.71,145.16) and (242.4,152.7) .. (242.59,162) .. controls (242.78,171.3) and (235.39,178.84) .. (226.09,178.84) .. controls (216.79,178.84) and (209.1,171.3) .. (208.91,162) -- cycle ;
%Shape: Circle [id:dp2033285403252838] 
\draw   (207.91,206) .. controls (207.72,196.7) and (215.11,189.16) .. (224.41,189.16) .. controls (233.71,189.16) and (241.4,196.7) .. (241.59,206) .. controls (241.78,215.3) and (234.39,222.84) .. (225.09,222.84) .. controls (215.79,222.84) and (208.1,215.3) .. (207.91,206) -- cycle ;
%Shape: Rectangle [id:dp4695385554196394] 
\draw   (271,112) -- (318.5,112) -- (318.5,217) -- (271,217) -- cycle ;
%Shape: Circle [id:dp8800571278192324] 
\draw   (278.91,139) .. controls (278.72,129.7) and (286.11,122.16) .. (295.41,122.16) .. controls (304.71,122.16) and (312.4,129.7) .. (312.59,139) .. controls (312.78,148.3) and (305.39,155.84) .. (296.09,155.84) .. controls (286.79,155.84) and (279.1,148.3) .. (278.91,139) -- cycle ;
%Shape: Circle [id:dp2663509246490403] 
\draw   (277.91,183) .. controls (277.72,173.7) and (285.11,166.16) .. (294.41,166.16) .. controls (303.71,166.16) and (311.4,173.7) .. (311.59,183) .. controls (311.78,192.3) and (304.39,199.84) .. (295.09,199.84) .. controls (285.79,199.84) and (278.1,192.3) .. (277.91,183) -- cycle ;
%Shape: Rectangle [id:dp9733377392747997] 
\draw   (341,92) -- (388.5,92) -- (388.5,240) -- (341,240) -- cycle ;
%Shape: Circle [id:dp6052603516942592] 
\draw   (347.91,120) .. controls (347.72,110.7) and (355.11,103.16) .. (364.41,103.16) .. controls (373.71,103.16) and (381.4,110.7) .. (381.59,120) .. controls (381.78,129.3) and (374.39,136.84) .. (365.09,136.84) .. controls (355.79,136.84) and (348.1,129.3) .. (347.91,120) -- cycle ;
%Shape: Circle [id:dp10319512789318641] 
\draw   (348.91,162) .. controls (348.72,152.7) and (356.11,145.16) .. (365.41,145.16) .. controls (374.71,145.16) and (382.4,152.7) .. (382.59,162) .. controls (382.78,171.3) and (375.39,178.84) .. (366.09,178.84) .. controls (356.79,178.84) and (349.1,171.3) .. (348.91,162) -- cycle ;
%Shape: Circle [id:dp3940136303553661] 
\draw   (347.91,206) .. controls (347.72,196.7) and (355.11,189.16) .. (364.41,189.16) .. controls (373.71,189.16) and (381.4,196.7) .. (381.59,206) .. controls (381.78,215.3) and (374.39,222.84) .. (365.09,222.84) .. controls (355.79,222.84) and (348.1,215.3) .. (347.91,206) -- cycle ;
%Shape: Rectangle [id:dp8135844449078637] 
\draw   (411,73) -- (458.5,73) -- (458.5,265) -- (411,265) -- cycle ;
%Shape: Circle [id:dp9832936935073533] 
\draw   (418.34,100.84) .. controls (418.15,91.54) and (425.54,84) .. (434.84,84) .. controls (444.14,84) and (451.83,91.54) .. (452.02,100.84) .. controls (452.21,110.14) and (444.82,117.68) .. (435.52,117.68) .. controls (426.22,117.68) and (418.53,110.14) .. (418.34,100.84) -- cycle ;
%Shape: Circle [id:dp06945076315901777] 
\draw   (417.91,145) .. controls (417.72,135.7) and (425.11,128.16) .. (434.41,128.16) .. controls (443.71,128.16) and (451.4,135.7) .. (451.59,145) .. controls (451.78,154.3) and (444.39,161.84) .. (435.09,161.84) .. controls (425.79,161.84) and (418.1,154.3) .. (417.91,145) -- cycle ;
%Shape: Circle [id:dp33023330520696415] 
\draw   (418.91,187) .. controls (418.72,177.7) and (426.11,170.16) .. (435.41,170.16) .. controls (444.71,170.16) and (452.4,177.7) .. (452.59,187) .. controls (452.78,196.3) and (445.39,203.84) .. (436.09,203.84) .. controls (426.79,203.84) and (419.1,196.3) .. (418.91,187) -- cycle ;
%Shape: Circle [id:dp3452566998006539] 
\draw   (417.91,231) .. controls (417.72,221.7) and (425.11,214.16) .. (434.41,214.16) .. controls (443.71,214.16) and (451.4,221.7) .. (451.59,231) .. controls (451.78,240.3) and (444.39,247.84) .. (435.09,247.84) .. controls (425.79,247.84) and (418.1,240.3) .. (417.91,231) -- cycle ;
%Shape: Axis 2D [id:dp07454360804335591] 
\draw  (98,463.4) -- (456.5,463.4)(133.85,287) -- (133.85,483) (449.5,458.4) -- (456.5,463.4) -- (449.5,468.4) (128.85,294) -- (133.85,287) -- (138.85,294)  ;
%Shape: Ellipse [id:dp5855957040437714] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.53 ] (213.12,308.66) .. controls (229.5,301.86) and (235.41,311.58) .. (226.31,330.37) .. controls (217.21,349.16) and (196.55,369.9) .. (180.17,376.69) .. controls (163.78,383.49) and (157.88,373.77) .. (166.97,354.98) .. controls (176.07,336.2) and (196.73,315.46) .. (213.12,308.66) -- cycle ;
%Shape: Ellipse [id:dp3513589023735473] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 150; blue, 134 }  ,fill opacity=0.53 ] (262.15,367.98) .. controls (280.53,366.27) and (287.61,381.02) .. (277.96,400.94) .. controls (268.32,420.85) and (245.6,438.39) .. (227.22,440.1) .. controls (208.84,441.82) and (201.76,427.06) .. (211.41,407.15) .. controls (221.05,387.23) and (243.77,369.7) .. (262.15,367.98) -- cycle ;
%Shape: Ellipse [id:dp32063522162924785] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 134; green, 155; blue, 233 }  ,fill opacity=0.53 ] (400.76,325.22) .. controls (415.15,339.07) and (421.39,361.51) .. (414.7,375.33) .. controls (408,389.16) and (390.91,389.13) .. (376.52,375.27) .. controls (362.13,361.41) and (355.89,338.97) .. (362.58,325.15) .. controls (369.27,311.33) and (386.37,311.36) .. (400.76,325.22) -- cycle ;
%Straight Lines [id:da33987853832601633] 
\draw    (264.5,228) -- (204.52,329.28) ;
\draw [shift={(203.5,331)}, rotate = 300.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da005665447409826552] 
\draw    (282.5,228) -- (252.89,375.04) ;
\draw [shift={(252.5,377)}, rotate = 281.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da42090547852022175] 
\draw    (310.5,224) -- (362.49,312.28) ;
\draw [shift={(363.5,314)}, rotate = 239.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8718165236792341] 
\draw [line width=1.5]    (32.5,166) -- (53.5,166) ;
\draw [shift={(56.5,166)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da464279938305872] 
\draw [line width=1.5]    (530.5,168) -- (551.5,168) ;
\draw [shift={(554.5,168)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da5116709316441657] 
\draw [line width=1.5]    (108.5,167) -- (129.5,167) ;
\draw [shift={(132.5,167)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da494574883278432] 
\draw [line width=1.5]    (178.5,167) -- (199.5,167) ;
\draw [shift={(202.5,167)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da6573162121838927] 
\draw [line width=1.5]    (250.5,167) -- (271.5,167) ;
\draw [shift={(274.5,167)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da3650815576797066] 
\draw [line width=1.5]    (318.5,168) -- (339.5,168) ;
\draw [shift={(342.5,168)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da4187603656246872] 
\draw [line width=1.5]    (389.5,169) -- (410.5,169) ;
\draw [shift={(413.5,169)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da9180614405462781] 
\draw [line width=1.5]    (457.5,168) -- (478.5,168) ;
\draw [shift={(481.5,168)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;


% Text Node
\draw (324,374) node [rotate=-327.99,xslant=0.56] [align=left] {\textbf{... ...}};
% Text Node
\draw (196.64,342.68) node   {$\mu _{1}$};
% Text Node
\draw (249.68,405.04) node   {$\mu _{2}$};
% Text Node
\draw (388.64,350.24) node   {$\mu _{k}$};
% Text Node
\draw (22,163) node   {$x$};
% Text Node
\draw (596,166) node   {$f_{\phi }( f_{\varphi }( x))$};
% Text Node
\draw (301,247) node   {$f_{\phi }( x)$};


\end{tikzpicture}


==> diagram_gumbel.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,565.921875); %set diagram left start at 0, and has height of 565.921875

%Shape: Rectangle [id:dp4046835609703394] 
\draw   (70.5,383.92) -- (111.5,383.92) -- (111.5,421.92) -- (70.5,421.92) -- cycle ;
%Straight Lines [id:da5816181088866079] 
\draw    (27.5,399.92) -- (61,399.92) ;
\draw [shift={(63,399.92)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp4722302224834325] 
\draw   (170,380.92) -- (237.5,380.92) -- (237.5,423.92) -- (170,423.92) -- cycle ;
%Straight Lines [id:da7404029188072558] 
\draw    (122.5,399.92) -- (162,399.92) ;
\draw [shift={(164,399.92)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7513024819588452] 
\draw    (270.5,312.92) -- (208.91,374.51) ;
\draw [shift={(207.5,375.92)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp12723244178859638] 
\draw   (282,382.92) -- (426.5,382.92) -- (426.5,422.92) -- (282,422.92) -- cycle ;
%Straight Lines [id:da989604004646653] 
\draw    (242.5,400.92) -- (276,400.92) ;
\draw [shift={(278,400.92)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp6598918680734795] 
\draw   (456,382.92) -- (521.5,382.92) -- (521.5,423.92) -- (456,423.92) -- cycle ;
%Straight Lines [id:da02158845043913038] 
\draw    (427.5,403.92) -- (451,403.92) ;
\draw [shift={(453,403.92)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da04728476939079207] 
\draw    (295.5,311.92) -- (478.61,375.27) ;
\draw [shift={(480.5,375.92)}, rotate = 199.07999999999998] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da18516998118316508] 
\draw    (299.5,463.92) -- (315.65,429.73) ;
\draw [shift={(316.5,427.92)}, rotate = 475.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8173042153216357] 
\draw    (534.5,403.92) -- (565,403.92) ;
\draw [shift={(567,403.92)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp9358410773906853] 
\draw   (571,382.92) -- (643.5,382.92) -- (643.5,423.92) -- (571,423.92) -- cycle ;
%Straight Lines [id:da21810719219584063] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (165.5,391.92) -- (119,391.92) ;
\draw [shift={(117,391.92)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da15312426624061581] 
\draw [color={rgb, 255:red, 223; green, 27; blue, 27 }][dash pattern={on 4.5pt off 4.5pt}]  (275.5,392.92) -- (240,392.92) ;
\draw [shift={(238,392.92)}, rotate = 360] [color={rgb, 255:red, 223; green, 27; blue, 27 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5761829454684979] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (566.5,393.92) -- (531,393.92) ;
\draw [shift={(529,393.92)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8808843316353987] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (454.5,394.92) -- (427,394.92) ;
\draw [shift={(425,394.92)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6211438408971084] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (477.5,365.92) -- (301.39,305.57) ;
\draw [shift={(299.5,304.92)}, rotate = 378.91999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0}  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da85938411158699] 
\draw  [color={rgb, 255:red, 223; green, 27; blue, 27 }][dash pattern={on 4.5pt off 4.5pt}]  (204.5,366.92) -- (268.09,303.34) ;
\draw [shift={(269.5,301.92)}, rotate = 495] [color={rgb, 255:red, 223; green, 27; blue, 27 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (18,398.92) node   {$\vec x$};
% Text Node
\draw (91,402.92) node   {$f_{\vec \phi}(\vec x)$};
% Text Node
\draw (203.75,402.42) node   {$p(C|\vec x)$};
% Text Node
\draw (284,298.92) node   {$M$};
% Text Node
\draw (354.25,402.92) node   {$\text{ST-GumbelSoftmax}(\cdot)$};
% Text Node
\draw (488.75,403.42) node   {$\Tilde{\vec h}\cdot M$};
% Text Node
\draw (338,477) node   {$G\ \sim \text{Gumbel}$};
% Text Node
\draw (607.25,403.42) node   {$\mathcal{L}^{CKM}$};


\end{tikzpicture}

